When could NISQ algorithms start to create value in discrete manufacturing ?

Are quantum advantages in discrete manufacturing achievable in the near term? As manufacturing-relevant NISQ algorithms, we identified Quantum Annealing (QA) and the Quantum Approximate Optimization Algorithm (QAOA) for combinatorial optimization as well as Derivative Quantum Circuits (DQC) for solving non-linear PDEs. While there is evidence for QAOA's outperformance, this requires post-NISQ circuit depths. In the case of QA, there is up to now no unquestionable evidence for advantage compared to classical computation. Yet different protocols could lead to finding such instances. Together with a well-chosen quantum feature map, DQC are a promising concept. Further investigations for higher dimensional problems and improvements in training could follow.

==> tikz/dwave.tikz <==
\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    %every non boxed x axis/.style={} 
    legend pos=south east
}
    \begin{tikzpicture}
        \begin{axis}[
            xmin=0, xmax=2, ymin= 5500, ymax= 7200,
            ylabel style={align=center}, 
            xlabel style={align=center}, 
            xlabel={years from now}, ylabel= {physical qubits},
            %xtick={1,3,7},
            %ytick = {1, 16, 23}
        ]
        \addplot[
             color=blue,
            mark=o,
            ]
            coordinates {
                (0,5760)(2,7000)
                 };
            %\addlegendentry{IBM}
        \end{axis}
    \end{tikzpicture}

==> tikz/entangel.tikz <==
\begin{quantikz}
\lstick{\ket{0}}  & \gate{H} & \ctrl{1}& \qw\\
\lstick{\ket{0}} & \gate{H}& \targ{} & \qw
\end{quantikz}

==> tikz/generality.tikz <==
\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    %every non boxed x axis/.style={} 
}
    \begin{tikzpicture}
        \begin{axis}[
            xmin=0, xmax=8, ymin= 0, ymax= 24,
            ylabel style={align=center}, 
            xlabel style={align=center}, 
            xlabel={number of applicable \\ use cases}, ylabel= {years passed \\ since publication},
            xtick={1,3,7},
            ytick = {1, 16, 23}
        ]
            % \addplot[mark=*] coordinates {(1,16)} node[pin={QSVM}]{} ;
              \addplot[mark=*] coordinates {(3,1)} node[pin={DQC}]{} ;
               \addplot[mark=*] coordinates {(7,16)} node[pin={180:QAOA}]{} ;
                \addplot[mark=*] coordinates {(7,23)} node[pin={180:QA}]{} ;
        \end{axis}
    \end{tikzpicture}


==> tikz/intersection.tikz <==
\begin{tikzpicture}
% Store the centres in coordinates for ease of use
\coordinate (A) at (210:1.75);
\coordinate (B) at (330:1.8);
\coordinate (C) at (90:1.8);
\begin{scope}
% Could use a `\foreach` loop here, as below
\clip (A) circle[radius=2]; 
\clip (B) circle[radius=2];
\clip (C) circle[radius=2];
% Could use any of the circles here
\fill[rwth-blue] (A) circle[radius=2]; 
\end{scope}

\draw (A) circle[radius=2];
\node at (A) {NISQ-ready};
\draw (B) circle[radius=2];
\node at (B) {\begin{tabular}{c}
Efficiently\\ verifiable
\end{tabular}};
\draw (C) circle[radius=2];
\node at (C) {Solidly beats classical};

\end{tikzpicture}


==> tikz/ionq.tikz <==
\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    %every non boxed x axis/.style={} 
    legend pos=south east
}
    \begin{tikzpicture}
        \begin{semilogyaxis}[
            xmin=0, xmax=6, ymin= 0, ymax= 1024,
            ylabel style={align=center}, 
            xlabel style={align=center}, 
            xlabel={years from now}, ylabel= {algorithmic qubits},
          % xticklabels= {0,1,2, 3 , 4, 5}, xtick={0,1,2,3,4, 5},
        ]
        
        \addplot[
         color=red,
           mark=diamond,
            ]
            coordinates {
                (0,25)(1,29)(2,35)(3, 64)(4, 256)(5, 384)(6, 1024)
                 };

         \draw [ thick] 
        (axis cs:0, 64) -- (axis cs:6, 64)
        node[pos=0.8, below] {error mitigation};
        \end{semilogyaxis}
    \end{tikzpicture}


==> tikz/manufacturing.tikz <==
\begin{tikzpicture}[mybox/.style={minimum width=3cm,draw,thick,align=center,minimum height=1.8cm}]
\node[mybox,label=above:product design] (alpha) {construction};
\node[right=1cm of alpha,mybox,label=above:process design] (beta)  {work scheduling};
\node[right=1cm of beta,mybox,label=above:manufacturing] (gamma)  {fabrication};
\end{tikzpicture}

==> tikz/map.tikz <==
\begin{tikzpicture}
\begin{axis}%[enlargelimits=0.2]
[ 
  title={ Quantum algorithm landscape},
  grid=major,
  grid style={thin,densely dotted,black!20},
  axis lines=middle,
  axis line style={very thick},
  xmin=0,xmax=4,ymin=0,ymax=4,
  xlabel={time},
  ylabel={},
  xticklabels= {low \\ NISQ, medium \\ late NISQ, high\\ post NISQ}, xtick={1,2,3},
  yticklabels={relative value,  polynominal, exponential},ytick={1,2,3},
  style = {font= \tiny},
  y tick label style={rotate=90,anchor=south},
  xlabel style={align=center},
  x tick label style = {align=center},
  ]
    \addplot[
        scatter/classes={a={blue}, b={red, mark=square*}, c={black, mark=triangle}},
        scatter, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\Label},
        visualization depends on={value \thisrow{label}\as\Label},
        visualization depends on={value \thisrow{anchor}\as\myanchor},        
         every node near coord/.append style={anchor=\myanchor}
]
     table [meta=class] {
        x y class label anchor
        .8 0.5 a Annealing south
        1.5 1.2 a QAOA north
        %2.5 1.5 a {Low-depth Grover} west
        3.5 2 a Grover east
        3 3 b HHL north
        1 1.2 b DQC south
        2 1 c QSVM south
        %2.5 1.5 c Clustering east
        %3 2.5 c {Recommendation Systems} north
    };
    \legend{optimization,numeric simulations, machine learning}
\end{axis}
\end{tikzpicture}

==> tikz/method.tikz <==
\begin{tikzpicture}[node distance=3.4cm]
\node (in1) [io] { \begin{tabular}{c}
 Quantum algorithms \\ applicable in \\  discrete manufacturing 
\end{tabular}  };
\node (dec0) [decision, below of=in1] {  \begin{tabular}{c} NISQ \\ compatibility \end{tabular}};
\node (pro1) [process, right of=dec0, xshift=2cm] {Not investigated};
\node (dec1) [decision, below of=dec0, yshift=-1.4cm] {\begin{tabular}{c} Evidence\\ for  advantage \end{tabular} };
\node (pro2a) [process, below of=dec1, yshift=-0.5cm] {\begin{tabular}{c} Practical relevance\\ of advantage cases \\and their realisation time \end{tabular}};
\node (pro2b) [process, right of=dec1, xshift=2cm] {\begin{tabular}{c} Possible pathways\end{tabular} };


\draw [arrow] (in1) -- (dec0);
\draw [arrow] (dec0) --  node[anchor=south] {no}(pro1);
\draw [arrow] (dec0) -- node[anchor=east] {yes}(dec1);
\draw [arrow] (dec1) -- node[anchor=east] {yes} (pro2a);
\draw [arrow] (dec1) -- node[anchor=south] {no} (pro2b) ;
\end{tikzpicture}

==> tikz/method_draft.tikz <==


%\begin{adjustbox}{width=\textwidth}
    \begin{tikzpicture}[
  %     % level 1/.style={level distance=4cm},
  %      %level 2/.style={level distance=4cm},
  %      %level 3/.style = {level distance=4cm},
  %     level/.style = {level distance=3 cm},
  %      sibling distance=2cm,
  %      edge from parent/.style={draw=none},
            ]
   
    \node [item] (0) { Quantum algorithms in \\ potential quantum use cases \\ for discrete manufacturing };
    
    %optimization, numeric solvers, machine learning

    
    \node[item] (algos) {
    \begin{tabular}{c}
         NISQ algorithms   \\
         QA, QAOA, DQC 
    \end{tabular}
    };
    
    \node[decision,  below of=algos] (dec1) {Existence of evidence for quantum advantage};
    \node[item, right of=dec1, xshift=2cm] (out1) {draw pathways};
    \node[decision] (out2) {Potential of the advantage cases to be practically relevant};
    \node[item] (out12) {draw pathways};
    \node[item] (out22) {Estimation of realisation time};
        %child {node[small] (v) {VQE}}
     %   child {node[small] (a) {QA}}
        %child {node[small] (v) {VQLS}}
     %   child {node[small] (h) {HHL}}
     %   child {node[small] (dqc) {DQC}} 
     %   child {node[small] (qsvm) {QSVM}}
        %child {node[small] (qe) {QE}}
        %child {node[small] (qcnn) {QCNN}}
        %child {node[small] (qr) {QRL}}
        %child {node[small] (qsvm) {qsvm}}
        
            

 %\begin{scope}[on background layer]
%node (algos)[back group, label={[font=\Huge\bfseries]center:NISQ algorithms}] [fit=(qaoa) (qsvm)]{};
% \end{scope}  
% \begin{scope}[on background layer]
%\node (industry) [back group i] [fit=(0) (m)] {};
%\end{scope}


%\node[item, above =of 0 ] (i) {industry quantum innovations}; 
%\node[b, right= of value,  xshift=2.5cm] (m) {quantum enduser\\ market analysis} ;
%\draw[arrow] (m) -- (value) node[pos=0.5] { \begin{tabular}{c}
%value estimates for \\ problem domains
%\end{tabular}};
%\draw[arrow] (i)--(0);

% \begin{scope}[on background layer]
%\node[item]  (hr) [below=2cm of algos] {
%hardware requirements \\ for quantum advantage case 
%platform,  algorithmic qubits, coherence time, connectivity,\\ error correction, clock frequency, prep+readout time
}
%[sibling distance = 6 cm ]
%    child {node[item] (value) {performance advantage case/ \\value} }
%    child {node[item] (t) {furture realisation time} }
%;

%\draw[arrow_criteria] (algos) -- (hr) node[pos=0.5,right]  {\begin{tabular}{l}  Assessment of \\ number of operations + qubits, \\ universality need \end{tabular}}; 

%\draw[arrow_criteria] (hr)  -- (value)  node[midway,sloped, below]  {\begin{tabular}{r} energy-efficency,\\ computation \\expenses  \end{tabular}}; 
%\draw[arrow] (algos)-- (hr)
%\node[other]  (t) [below=1cm of hr] {time implications};
%\draw[arrow] (hr)-- (t) node[pos=0.5, right] (hrr) {\begin{tabular}{l}
%    Commercial roadmaps from \\ quantum computer manufacturer
%\end{tabular}};
%\end{scope}

%\node[b, right = of t] (value) {business implications};

%\draw[arrow] (0.west)-|(value.west) node[pos=0.6,left=.5cm]  {value of good};

% quantum advantages \\compared to classical solutions
%\draw[arrow_criteria] (algos.west)  -|  (value) node[pos=0.6,left]  { \begin{tabular}{r} Assessment of \\speed-up + presicion\\ generality %access intractable\\ problems
%,\\interpretability 

%\end{tabular} };

   
 % \begin{scope}[ transparency group, opacity=0.4,arrows=-{Stealth[scale=1.2]}, rounded corners]
 %  \foreach \x in {qaoa, a, v, h}
 %  \draw (o) -- (\x);
 %  \foreach \x in {v, h, dqc}
 %  \draw (n) -- (\x);
 %  \foreach \x in {qsvm,qe, qcnn, qr, h, v, qaoa, a}
 %   \draw (ml) -- (\x);
 %   \foreach  \x in {qaoa, a, v, h, dqc, qsvm, qe, qcnn, qr}
 %    \draw (\x) -- (hr);
 % \end{scope}
  
  
        
    % Comments to each level
  % \begin{scope}[every node/.style={right}]
  %   \path (0   -| qsvm) ++(2.5cm,0) node (pd) { starting base};
  %   \path (qaoa -| qsvm) ++(2.5cm,0) node (qa)  {
     %\begin{tabular}{l} 
   %  identified NISQ quantum algorithms
     %\\ \transparent{0.6} \color{red} frequently occured
     %\end{tabular}
  %   };
   % \path (hr   -| qsvm) ++(2.5cm,0) node (nh) { NISQ hardware platforms };
  %  \path (value   -| qsvm) ++(2.5cm,0) node (o) { \begin{tabular}{c} analysis results \end{tabular}};
  % \end{scope}  
   
 %  \begin{scope}[arrows=-{Stealth[scale=1.2]}, rounded corners, thick]
 %    \draw (0) -- (algos)  node[pos=0.5,right] {\begin{tabular}{l}Filtering NISQ\end{tabular}};
    %    \draw (0) -- (algos)  node[pos=0.5,left]  {\begin{tabular}{r}  problem classification  and\\mathematical modelling\end{tabular}}; 
        %\draw (0) -- (algos)  node[pos=0.5,left]  {\begin{tabular}{r} 2. mathematical modelling \\ (QUBO, Ising model) \end{tabular}}; 
      %  \foreach  \x in {o,n,ml}
      %  \draw (0) -- (\x) ;
 %  \end{scope}
   
  
 %\begin{scope}[on background layer]
% \draw[arrow_criteria] (0.east) -- +(1,0) |-(hr.east) node[pos=0.2, right]  {\begin{tabular}{l}data scale\end{tabular}} ;
 %\draw[arrow_criteria] (0.west)-|(value.west) node[pos=0.55,left] {\begin{tabular}{r}problem frequency,\\ value of good \end{tabular}};
%\end{scope}   
   
% %
 %\path ([xshift=- 3.5cm,yshift=0mm]current bounding box.north east)
 %node[matrix,anchor=north west,cells={nodes={font=\sffamily,anchor=west}},
 %draw,thick,inner sep=1ex]{
 % \draw[arrow](0,0) -- ++ (0.6,0); & \node{interrelation};\\
 % \draw[arrow_criteria](0,0) -- ++ (0.6,0); & \node{criteria for assessment};\\
 %};
 %legend  
%\matrix [draw,below left, yshift = -1 cm ] at (current bounding box.south east) {
%  \node [label=right: Methodology steps:] {}; \\
%  \node [item,label=right:\begin{tabular}{l}
%1. Investigate manufacturing problems \\amenable to quantum algorithms
%  \end{tabular}] {}; \\
%  \node [small,label=right:
%2.  Identifiy underlying NISQ algorithms and investigate their functionality] {}; \\
%   \node [other,label=right:
%3. Investigate their implementation requirements ] {}; \\
%  \node [t,label=right:
% 4. Type realisation time of algorithms] {}; %\\
% \node[b, label=right:  
 %5. Type business impact of algorithms]{};\\
%};   
  
\end{tikzpicture}

%\end{adjustbox}

==> tikz/roadmaps.tikz <==
\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    %every non boxed x axis/.style={} 
    legend pos=south east
}
    \begin{tikzpicture}
        \begin{semilogyaxis}[
            xmin=0, xmax=4, ymin= 0, ymax= 4200,
            ylabel style={align=center}, 
            xlabel style={align=center}, 
            xlabel={years from now}, ylabel= {physical qubits},
           xticklabels= {0,1,2,{ 3 }, 4}, xtick={0,1,2,3,4},
        ]
        \addplot[
             color=blue,
            mark=o,
            ]
            coordinates {
                (0,433)(1,1121)(2,1386)(3,4158)
                 };
            \addlegendentry{IBM}
            
        \addplot[
             color=green,
            mark=o,
            ]
            coordinates {
                (0,80)(2,1000)(4,4000)
                 };
            \addlegendentry{Rigetti}   
            
       % \addplot[
        %     color=red,
        %    mark=diamond,
        %    ]
        %    coordinates {
        %        (0,25)(1,29)(2,35)(3, 1024)(4, 4096)
        %         };
        %    \addlegendentry{IonQ}   
         
         \draw [ thick] 
        (axis cs:0, 1000) -- (axis cs:4, 1000)
        node[pos=0.8, below] {error mitigation};
        \end{semilogyaxis}
    \end{tikzpicture}

